Evaluating Deep Learning Models and Adversarial Attacks on Accelerometer-Based Gesture Authentication

Gesture-based authentication has emerged as a non-intrusive, effective means of authenticating users on mobile devices. Typically, such authentication techniques have relied on classical machine learning techniques, but recently, deep learning techniques have been applied this problem. Although prior research has shown that deep learning models are vulnerable to adversarial attacks, relatively little research has been done in the adversarial domain for behavioral biometrics. In this research, we collect tri-axial accelerometer gesture data (TAGD) from 46 users and perform classification experiments with both classical machine learning and deep learning models. Specifically, we train and test support vector machines (SVM) and convolutional neural networks (CNN). We then consider a realistic adversarial attack, where we assume the attacker has access to real users' TAGD data, but not the authentication model. We use a deep convolutional generative adversarial network (DC-GAN) to create adversarial samples, and we show that our deep learning model is surprisingly robust to such an attack scenario.

==> figures/barMulticlassAccuracy.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.10,
        ytick={0.0,0.20,0.40,0.60,0.80,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
        xlabel = {Features},
        ylabel = {Accuracy},
        symbolic x coords={1, 2, 3, 4, 5},
        xticklabels={{$L,\mu,m,\sigma,k,s$},{$\mu,m,\sigma,k,s$},{$\mu,m,\sigma,s$},
        		{$\mu,m,\sigma(y,z),s(y)$},{$\mu(x,z),m,s(y)$}},
	y tick label style={
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\scriptsize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        enlarge x limits=0.15,
%        legend cell align=left,
%        legend style={
%                at={(0.88,0.0175)},
%                anchor=south,
%                column sep=1ex
%        },
      bar shift={-1.125*\pgfplotbarwidth}
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(1, 0.95)
(2, 0.94)
(3, 0.92)
(4, 0.89)
(5, 0.76)
};
%\addlegendentry{Accuracy}
\end{axis}
%
\begin{axis}[
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=0.27,
        ytick={0.0,0.05,0.10,0.15,0.20,0.25},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
        %%%%%%%%%%
        axis x line=none,
        axis y line*=right,
        %%%%%%%%%%
        ylabel = {FAR and FRR},
        symbolic x coords={1, 2, 3, 4, 5},
        xticklabels={{$L,\mu,m,\sigma,k,s$},{$\mu,m,\sigma,k,s$},{$\mu,m,\sigma,s$},
        		{$\mu,m,\sigma(y,z),s(y)$},{$\mu(x,z),m,s(y)$}},
	y tick label style={
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\scriptsize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=4},
        enlarge x limits=0.15,
%        legend cell align=left,
%        legend style={
%                at={(0.88,0.0175)},
%                anchor=south,
%                column sep=1ex
%        },
%      bar shift={\pgfplotbarwidth}
]
\addplot [fill=red,opacity=1.00]
coordinates {
(1, 0.0014)
(2, 0.0013)
(3, 0.0018)
(4, 0.0024)
(5, 0.0053)
};
%\addlegendentry{FAR}
\end{axis}
%
\begin{axis}[
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=0.27,
        ytick={0.0,0.05,0.10,0.15,0.20,0.25},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
        %%%%%%%%%%
        axis x line=none,
        axis y line=none,
        %%%%%%%%%%
        ylabel = {FAR and FRR},
        symbolic x coords={1, 2, 3, 4, 5},
        xticklabels={{$L,\mu,m,\sigma,k,s$},{$\mu,m,\sigma,k,s$},{$\mu,m,\sigma,s$},
        		{$\mu,m,\sigma(y,z),s(y)$},{$\mu(x,z),m,s(y)$}},
	y tick label style={
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\scriptsize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=3},
        enlarge x limits=0.15,
        legend cell align=left,
        legend columns=-1,
        legend style={
                at={(0.725,1.025)},
                anchor=south,
                column sep=1ex
        },
      bar shift={1.125*\pgfplotbarwidth}
]
%\addlegendimage{no markers,black,area legend,fill=blue}
\addlegendimage{no markers,black,fill=blue}
\addlegendentry{Accuracy}
%\addlegendimage{no markers,black,area legend,fill=red}
\addlegendimage{no markers,black,fill=red}
\addlegendentry{FAR}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(1, 0.057)
(2, 0.059)
(3, 0.083)
(4, 0.11)
(5, 0.22)
};
\addlegendentry{FRR}
\end{axis}
\end{tikzpicture}


==> figures/kernel_trick.tex <==
  \begin{tabular}{ccc}
  \begin{tikzpicture} %[declare function={a(\x)=0.5*\x-2;},declare function={b(\x)=0.5*\x+2;}]
%    \begin{axis}[width=0.45\textwidth,height=0.45\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3] 
    \begin{axis}[width=0.5\textwidth,height=0.5\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3] 
      \pgfplotsset{ticks=none}      
%      \addplot [color=red, only marks, mark=*, samples=10]
%          {0.5*(a(x)+b(x)) + 0.5*rand*(a(x)-b(x))};
       \addplot[color=red, mark=*,only marks,mark size=1.5] coordinates { 
(0.331578, 0.746603)
(-0.394443, -0.263352)
(0.625403, -0.375284)
(0.911628, -0.359273)
(0.500405, 0.703271)
(-0.231736, 0.872177)
(0.170166, -0.565556)
(-0.274232, -0.834498)
(-0.334136, -0.078180)
(-0.592072, 0.089388)
(-0.075179, -0.030616)
(0.041852, -0.825840)
(-0.732711, -0.394369)
(0.511456, -0.000657)
(0.832060, 0.272873)
      };
      \addplot[color=blue, mark=square,fill=blue,only marks,mark size=1.5] coordinates { 
(2.390971, 0.052211)
(-1.437509, -1.752351)
(1.886234, -1.604676)
(2.395163, 0.054876)
(2.288330, -0.765636)
(0.807904, 1.929355)
(0.207518, 2.449499)
(1.900863, -0.937399)
(-0.548196, -1.621026)
(-1.322488, 2.083358)
(1.006897, 2.228109)
(1.735974, 0.874161)
(1.838050, -1.491165)
(0.600720, 2.362412)
(1.456580, -1.733536)
(-0.316657, 2.221768)
(2.087640, 1.203409)
(1.616520, 1.387743)
(-2.433935, -0.209267)
(-1.788833, -0.700340)
(-0.877470, -1.504627)
(-1.107672, -1.537246)
(1.184006, 2.095965)
(-0.080668, -2.371692)
(2.414325, 0.371814)
(0.554228, 2.404566)
(1.505664, 1.283217)
(-1.162894, -1.890363)
(-2.098915, -0.022764)
(1.920753, 1.102422)
(-2.288927, -0.565147)
(1.905982, -1.506967)
(2.233564, -0.516066)
(-2.003422, 0.863837)
(-1.910277, -0.269332)
(0.966902, -2.244612)
(-0.568292, 1.923142)
(0.112558, 2.219818)
(-1.549785, 0.692908)
(-2.193879, 0.538788)
(-1.818708, 1.326454)
(2.270850, -0.798137)
(-2.092595, 1.043138)
(2.155481, -0.168913)
(-0.017986, -2.319378)
(1.239888, 1.707677)
(-0.473226, -1.885332)
(0.537416, 1.709329)
(-1.739303, -1.065284)
(0.657574, -1.519209)
      };
    \end{axis}
  \end{tikzpicture}  
%  & $\displaystyle\genfrac{}{}{0pt}{}{\phi}{\implies}$ &
%  & $\displaystyle\overset{\displaystyle\phi}{\displaystyle\implies}$ &
%  & ${{\displaystyle\phi} \above 0pt {\displaystyle\implies}}$ &
%  & \raisebox{0.85in}{${{\displaystyle\phi} \atop {\displaystyle\implies}}$} &
  & \raisebox{0.475in}{${{\displaystyle\phi} \atop {\displaystyle\implies}}$} &
    \begin{tikzpicture}
%    \begin{axis}[width=0.5\textwidth,height=0.5\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3,zmin=0,zmax=5] 
    \begin{axis}[width=0.5\textwidth,height=0.5\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3,zmin=0,zmax=5] 
      \pgfplotsset{ticks=none}
%      \addplot3[mesh,color=blue,opacity=0.2]  table {Part_1/Chapter_5/out5.dat};
%      \addplot3[black,very thick]  table {Part_1/Chapter_5/out.dat};
      \addplot3[color=red, mark=*,only marks,mark size=1.5] coordinates { 
(0.331578, 0.746603,0.6)
(-0.394443, -0.263352,0.6)
(0.625403, -0.375284,0.6)
(0.911628, -0.359273,0.6)
(0.500405, 0.703271,0.6)
(-0.231736, 0.872177,0.6)
(0.170166, -0.565556,0.6)
(-0.274232, -0.834498,0.6)
(-0.334136, -0.078180,0.6)
(-0.592072, 0.089388,0.6)
(-0.075179, -0.030616,0.6)
(0.041852, -0.825840,0.6)
(-0.732711, -0.394369,0.6)
(0.511456, -0.000657,0.6)
(0.832060, 0.272873,0.6)
      };
      \addplot3[color=blue, mark=square,fill=blue,only marks,mark size=1.5] coordinates { 
(2.390971, 0.052211,4.0)
(-1.437509, -1.752351,4.0)
(1.886234, -1.604676,4.0)
(2.395163, 0.054876,4.0)
(2.288330, -0.765636,4.0)
(0.807904, 1.929355,4.0)
(0.207518, 2.449499,4.0)
(1.900863, -0.937399,4.0)
(-0.548196, -1.621026,4.0)
(-1.322488, 2.083358,4.0)
(1.006897, 2.228109,4.0)
(1.735974, 0.874161,4.0)
(1.838050, -1.491165,4.0)
(0.600720, 2.362412,4.0)
(1.456580, -1.733536,4.0)
(-0.316657, 2.221768,4.0)
(2.087640, 1.203409,4.0)
(1.616520, 1.387743,4.0)
(-2.433935, -0.209267,4.0)
(-1.788833, -0.700340,4.0)
(-0.877470, -1.504627,4.0)
(-1.107672, -1.537246,4.0)
(1.184006, 2.095965,4.0)
(-0.080668, -2.371692,4.0)
(2.414325, 0.371814,4.0)
(0.554228, 2.404566,4.0)
(1.505664, 1.283217,4.0)
(-1.162894, -1.890363,4.0)
(-2.098915, -0.022764,4.0)
(1.920753, 1.102422,4.0)
(-2.288927, -0.565147,4.0)
(1.905982, -1.506967,4.0)
(2.233564, -0.516066,4.0)
(-2.003422, 0.863837,4.0)
(-1.910277, -0.269332,4.0)
(0.966902, -2.244612,4.0)
(-0.568292, 1.923142,4.0)
(0.112558, 2.219818,4.0)
(-1.549785, 0.692908,4.0)
(-2.193879, 0.538788,4.0)
(-1.818708, 1.326454,4.0)
(2.270850, -0.798137,4.0)
(-2.092595, 1.043138,4.0)
(2.155481, -0.168913,4.0)
(-0.017986, -2.319378,4.0)
(1.239888, 1.707677,4.0)
(-0.473226, -1.885332,4.0)
(0.537416, 1.709329,4.0)
(-1.739303, -1.065284,4.0)
(0.657574, -1.519209,4.0)
      };
    \end{axis}
  \end{tikzpicture}  
  \end{tabular}
%      \includegraphics[width=0.9\textwidth]{Part_1/Chapter_5/x_data_2d_to_3d.jpg}
%  \end{center}
%  \caption{Transformation from~2-d to~3-d\label{fig:SVM3d}}
%\end{figure}

